Regular omega-Languages with an Informative Right Congruence

A regular language is almost fully characterized by its right congruence relation. Indeed, a regular language can always be recognized by a DFA isomorphic to the automaton corresponding to its right congruence, henceforth the Rightcon automaton. The same does not hold for regular omega-languages. The right congruence of a regular omega-language is not informative enough; many regular omega-languages have a trivial right congruence, and in general it is not always possible to define an omega-automaton recognizing a given language that is isomorphic to the rightcon automaton. The class of weak regular omega-languages does have an informative right congruence. That is, any weak regular omega-language can always be recognized by a deterministic B\"uchi automaton that is isomorphic to the rightcon automaton. Weak regular omega-languages reside in the lower levels of the expressiveness hierarchy of regular omega-languages. Are there more expressive sub-classes of regular omega languages that have an informative right congruence? Can we fully characterize the class of languages with a trivial right congruence? In this paper we try to place some additional pieces of this big puzzle.

==> WagnerRepresentativeExample.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.2cm,semithick,initial text=]

\node[label]            (Aut)               {$\mathlarger{\mathlarger{\mathlarger{\D_{n,m}^{+}}:}}$};
\node[initial, state] (A)  [below of=Aut] {$0^0$};
\node[state]          (B)  [right of=A]   {$1^0$};
\node[state]          (C)  [right of=B]   {$2^0$};
\node[label]          (CP)  [right of=C]   {$\circ\circ\circ$};
\node[state]          (CL)  [right of=CP]   {$n^0$};

\node[state]          (D)  [below of=A, node distance=2.5cm]   {$0^1$};
\node[state]          (E)  [right of=D]   {$1^1$};
\node[state]          (F)  [right of=E]   {$2^1$};
\node[label]          (FP)  [right of=F]   {$\circ\circ\circ$};
\node[state]          (G)  [right of=FP]   {$n^1$};

\node[label]          (H0)  [below of=D, node distance=2.5cm]   {};
\node[label]          (H)  [below of=F, node distance=2.5cm]   {$\circ\circ\circ$};
\node[label]          (H1)  [below of=G, node distance=2.5cm]   {};


\node[state]          (I)  [below of=D, node distance=5cm] {$0^m$};
\node[state]          (J)  [right of=I]   {$1^m$};
\node[state]          (K)  [right of=J]   {$2^m$};
\node[label]          (L)  [right of=K]   {$\circ\circ\circ$};
\node[state]          (M)  [right of=L]   {$n^m$};


\path (A) edge [loop below]          node {$a$} (A)
          edge                       node {$b$} (B)
      (B) edge [bend left=45,above]  node {$a$} (A)
          edge                       node {$b$} (C)
      (C) edge [bend left=62,above]  node {$a$} (A)
          edge                       node {$b$} (CP)
      (D) edge                       node {$b$} (E)
          edge [loop below]          node {$a$} (D)
      (E) edge [bend left=45,above]  node {$a$} (D)
          edge                       node {$b$} (F)
      (F) edge [bend left=62,above]  node {$a$} (D)
          edge                       node {$b$} (FP)
      (M) edge [loop right]          node {$\Sigma$} (M)
;

\path (CL) edge  node [above]{$b$} (D);
\path (G) edge [dotted] node [above]{$b$} (H0);
\path (H1) edge [dotted] node [above]{$b$} (I);

\path (CP) edge node {$b$} (CL);
\path (FP) edge node {$b$} (G);
\path (L) edge node {$b$} (M);


\path (I) edge                       node {$b$} (J)
          edge [loop below]          node {$a$} (I)
      (J) edge [bend left=45,above]  node {$a$} (I)
          edge                       node {$b$} (K)
      (K) edge [bend left=62,above]  node {$a$} (I)
          edge                       node {$b$} (L)
;      
     
\end{tikzpicture}
